An infinity operad of normalized cacti

We show that normalized cacti form an $\infty$-operad in the form of a dendroidal space satisfying a weak Segal condition. To do this, we introduce a new topological operad of bracketed trees and an enrichment of the dendroidal category $\Omega$.

==> BO-composition2.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BO-composition2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.71542358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34405038)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.29995815,0.12746594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_{v}$\end{tabular}}}}%
    \put(0.67123286,0.1250896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.61062883,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BO-composition2.pdf}}%
    \put(0.48530162,0.19707584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.5400634,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.35897928,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.43347057,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BO-composition2.pdf}}%
    \put(0.17636346,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.13572329,0.19454126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.09712591,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.1484377,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.02295133,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.00723749,0.19454126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.22349078,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.19700554,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.0971368,0.19454126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.05905029,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.07830176,0.1075873){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BO-composition2.pdf}}%
    \put(0.78417565,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.76318239,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.71352017,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.73768957,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.83900742,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.8110817,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.88613474,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.85964953,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.91495686,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.96286631,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BO-composition2.pdf}}%
  \end{picture}%
\endgroup%


==> BOaction_on_cact1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BOaction_on_cact1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1082.57261742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17677582)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BOaction_on_cact1.pdf}}%
    \put(0.42251188,0.1028475){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.28070319,0.04768126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.36177627,0.04025534){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.35562853,0.12263119){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.20506481,0.01339133){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c};\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BOaction_on_cact1.pdf}}%
    \put(0.57151822,0.05220339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.62047894,0.12386096){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.75145647,0.08120825){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\longmapsto$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BOaction_on_cact1.pdf}}%
    \put(0.96366872,0.10001839){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.8191983,0.04598853){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.90324209,0.03837322){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.89842012,0.12075913){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BOaction_on_cact1.pdf}}%
    \put(0.82398891,0.12650116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BOaction_on_cact1.pdf}}%
    \put(0.14516018,0.11968559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.17541262,0.08973681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.04754322,0.15660871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.12906764,0.15829343){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.06341229,0.08337485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{BOaction_on_cact1.pdf}}%
    \put(0.48852169,0.01140775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c},\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{BOaction_on_cact1.pdf}}%
  \end{picture}%
\endgroup%


==> BOcomposition3.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BOcomposition3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.42152405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41294635)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.3531106,0.1959154){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bullet_{\sigma(3),\tau'}$\end{tabular}}}}%
    \put(0.66291276,0.19563898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BOcomposition3.pdf}}%
    \put(0.50151318,0.33278699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.45925051,0.33278696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.55505406,0.33278696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BOcomposition3.pdf}}%
    \put(0.58968448,0.33278696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BOcomposition3.pdf}}%
    \put(0.22551499,0.1606255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0.00997488,0.37581386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.24625195,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.15481059,0.19575115){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.18443144,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.21219928,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.15436063,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.04502505,0.14585433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.12018585,0.20131864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.11237928,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.07414374,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.05016002,0.37581384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BOcomposition3.pdf}}%
    \put(0.72981404,0.37581386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.97814152,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.86908229,0.19018367){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.89961859,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.94408885,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.85841285,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.76486424,0.14585433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.84002505,0.20131864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.8322184,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.79398288,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.76999924,0.37581384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BOcomposition3.pdf}}%
  \end{picture}%
\endgroup%


==> BOcomposition4.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BOcomposition4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.69478607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41716839)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.36332501,0.19791847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bullet_{\sigma(2),\tau'}$\end{tabular}}}}%
    \put(0.67888547,0.19763923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BOcomposition4.pdf}}%
    \put(0.01007687,0.37965626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.24876968,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.1563934,0.19775255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.1863171,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.21436885,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.15593884,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.04548539,0.14734557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.12141465,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.11352827,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.0749018,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.05067286,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.04390113,0.19220137){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BOcomposition4.pdf}}%
    \put(0.54914078,0.33382601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.59830433,0.23837817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.47715423,0.33382599){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BOcomposition4.pdf}}%
    \put(0.98916678,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.89679051,0.19775255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.92671421,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.95476595,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.89633587,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.78588252,0.14734557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.86181178,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BOcomposition4.pdf}}%
    \put(0.75307477,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.78846906,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.84114549,0.37965626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.88174146,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BOcomposition4.pdf}}%
  \end{picture}%
\endgroup%


==> L-s.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'L-s.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{63.53965759bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74901241)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{L-s.pdf}}%
  \end{picture}%
\endgroup%


==> Morphism-composition2.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Morphism-composition2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{249.48557281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42077891)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Morphism-composition2.pdf}}%
    \put(0.66364825,0.19404723){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xrightarrow{\phantom{gg}g\phantom{gg}}$\end{tabular}}}}%
    \put(0.28035854,0.18950551){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xrightarrow{\phantom{gg}f\phantom{gg}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Morphism-composition2.pdf}}%
    \put(0.11376201,0.17702874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Morphism-composition2.pdf}}%
    \put(0.42698528,0.19995598){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_2$\end{tabular}}}}%
    \put(0.48699371,0.12003188){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_3$\end{tabular}}}}%
    \put(0.55511853,0.26909928){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Morphism-composition2.pdf}}%
    \put(0.73392123,0.32654345){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_1$\end{tabular}}}}%
    \put(0.78035689,0.25104161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_2$\end{tabular}}}}%
    \put(0.83108516,0.18187617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_3$\end{tabular}}}}%
    \put(0.88224355,0.11891787){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_4$\end{tabular}}}}%
    \put(0.97666491,0.06038916){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_5$\end{tabular}}}}%
    \put(0.93162416,0.26432203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$u_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Morphism-composition2.pdf}}%
    \put(0.37350296,0.27872521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$v_1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Ocomposition1.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ocomposition1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.69478607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41716839)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.35197413,0.19791847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_{2}$\end{tabular}}}}%
    \put(0.66475589,0.19763923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ocomposition1.pdf}}%
    \put(0.13733057,0.08912019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ocomposition1.pdf}}%
    \put(0.05606208,0.18957036){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.01033188,0.28087608){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.22219628,0.16226777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0.01007687,0.37965624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.24876968,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.1563934,0.19775254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.1863171,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.21436884,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.15593884,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.0454854,0.14734556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.12141467,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.11352827,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.0749018,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.05067288,0.37965622){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ocomposition1.pdf}}%
    \put(0.50065942,0.33382601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.45149582,0.23837817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.57264597,0.33382599){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.56196707,0.23791142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0.52715661,0.14499576){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ocomposition1.pdf}}%
    \put(0.87772769,0.08912021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ocomposition1.pdf}}%
    \put(0.84549603,0.28521262){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.98298331,0.1622678){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.7303389,0.28087603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{5}$\end{tabular}}}}%
    \put(0.75047396,0.37965626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.98916678,0.25949304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.89679051,0.19775256){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.92671421,0.25949304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.95476595,0.25949304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.89633587,0.25949304){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.78588252,0.14734557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.86181178,0.20337697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.87914062,0.37965624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.84374634,0.37965624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.79106992,0.37965624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ocomposition1.pdf}}%
    \put(0.77388813,0.19144678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ocomposition1.pdf}}%
  \end{picture}%
\endgroup%


==> Ocomposition2.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ocomposition2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.71542358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34405038)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.29995815,0.12746594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_{v}$\end{tabular}}}}%
    \put(0.67123286,0.1250896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.61062883,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ocomposition2.pdf}}%
    \put(0.48530162,0.19707584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.5400634,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.35897928,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.43347057,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ocomposition2.pdf}}%
    \put(0.17636346,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.13572329,0.19454126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.09712591,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.1484377,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.02295133,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.00723749,0.19454126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.22349078,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.19700554,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.0971368,0.19454126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.05905029,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.07830176,0.1075873){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ocomposition2.pdf}}%
    \put(0.78417565,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.76318239,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.71352017,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.73768957,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.83900742,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.8110817,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.88613474,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.85964953,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.91495686,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.96286631,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ocomposition2.pdf}}%
  \end{picture}%
\endgroup%


==> Ocomposition3-colours.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ocomposition3-colours.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.42152405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41294635)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.34594804,0.1959154){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bullet_{\sigma(3),\tau'}$\end{tabular}}}}%
    \put(0.66432885,0.19563898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ocomposition3-colours.pdf}}%
    \put(0.13594067,0.08821822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ocomposition3-colours.pdf}}%
    \put(0.05549469,0.18765173){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.01022732,0.27803342){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.2199475,0.1606255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0.00997488,0.37581386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.24625195,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.15481059,0.19575115){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.18443144,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.21219928,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.15436063,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.04502505,0.14585433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.12018585,0.20131864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.11237928,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.07414374,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.05016002,0.37581384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ocomposition3-colours.pdf}}%
    \put(0.49405782,0.33278699){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.45179515,0.33278696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.5475987,0.33278696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.58859865,0.23316405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0.55970795,0.14118874){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ocomposition3-colours.pdf}}%
    \put(0.43474217,0.23413966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ocomposition3-colours.pdf}}%
    \put(0.58222912,0.33278696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ocomposition3-colours.pdf}}%
    \put(0.8557798,0.08821822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ocomposition3-colours.pdf}}%
    \put(0.77533379,0.18765173){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.73013727,0.27803335){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{6}$\end{tabular}}}}%
    \put(0.72981402,0.37581386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.9781415,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.87464975,0.19575115){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.89961857,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.94408883,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.85841283,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.76486423,0.14585433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.84002503,0.20131864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.83221839,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.79398287,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.76999922,0.37581384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Ocomposition3-colours.pdf}}%
    \put(0.9422186,0.16267266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{4}$\end{tabular}}}}%
    \put(0.89977132,0.25784483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{5}$\end{tabular}}}}%
    \put(0.9827197,0.25784483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Ocomposition3.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ocomposition3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{269.42152405bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41294635)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.33601585,0.1959154){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bullet_{3}$\end{tabular}}}}%
    \put(0.65161287,0.19563898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ocomposition3.pdf}}%
    \put(0.13594067,0.08821822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ocomposition3.pdf}}%
    \put(0.05549469,0.18765173){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.01022732,0.27803342){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.2199475,0.1606255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0.00997488,0.37581386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.24625195,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.15481059,0.19575115){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.18443144,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.21219928,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.15436063,0.25686678){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.04502505,0.14585433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.12018585,0.20131864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.11237928,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.07414374,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.05016002,0.37581384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ocomposition3.pdf}}%
    \put(0.46862595,0.332787){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.42636329,0.33278697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.52216683,0.33278697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.5631668,0.23316405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0.52870864,0.14118876){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ocomposition3.pdf}}%
    \put(0.41487781,0.23413967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ocomposition3.pdf}}%
    \put(0.55679725,0.33278697){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ocomposition3.pdf}}%
    \put(0.8557798,0.08821822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ocomposition3.pdf}}%
    \put(0.77533379,0.18765173){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.73013719,0.27803335){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{6}$\end{tabular}}}}%
    \put(0.72981399,0.37581386){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.97814147,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.87464972,0.19575115){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.89961854,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.9440888,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.8584128,0.35379385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.7648642,0.14585433){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.840025,0.20131864){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.83221836,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.79398284,0.28599201){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.76999919,0.37581384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Ocomposition3.pdf}}%
    \put(0.94221853,0.16267266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{4}$\end{tabular}}}}%
    \put(0.89977125,0.25784483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{5}$\end{tabular}}}}%
    \put(0.98271963,0.25784483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Ocomposition4-colours.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ocomposition4-colours.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.69478607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41716839)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ocomposition4-colours.pdf}}%
    \put(0.35197413,0.19791847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bullet_{2}$\end{tabular}}}}%
    \put(0.66475589,0.19763923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ocomposition4-colours.pdf}}%
    \put(0.13733057,0.08912019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ocomposition4-colours.pdf}}%
    \put(0.05606208,0.18957036){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.01033188,0.28087608){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.22219628,0.16226777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0.01007687,0.37965624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.24876968,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.1563934,0.19775254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.1863171,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.21436884,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.15593884,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.0454854,0.14734556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.12141467,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.11352827,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.0749018,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.05067288,0.37965622){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ocomposition4-colours.pdf}}%
    \put(0.52348235,0.33382598){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.57264594,0.2383782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.45149584,0.33382595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.44212412,0.23791144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0.50876467,0.14499578){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ocomposition4-colours.pdf}}%
    \put(0.87772769,0.08912018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ocomposition4-colours.pdf}}%
    \put(0.98298327,0.16226779){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.98916678,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.89679051,0.19775255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.92671421,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.95476595,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.89633587,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.78588252,0.14734557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.86181178,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.77388812,0.19144678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ocomposition4-colours.pdf}}%
    \put(0.74646753,0.28236329){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.82936727,0.28372531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{5}$\end{tabular}}}}%
    \put(0.75307477,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.78846906,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.84114549,0.37965626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.88174146,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Ocomposition4-colours.pdf}}%
  \end{picture}%
\endgroup%


==> Ocomposition4-colours2.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ocomposition4-colours2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.69478607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41716839)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.36127938,0.19791847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bullet_{\sigma(2),\tau'}$\end{tabular}}}}%
    \put(0.67274862,0.19763923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ocomposition4-colours2.pdf}}%
    \put(0.13733056,0.08912018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ocomposition4-colours2.pdf}}%
    \put(0.05606208,0.18957032){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.01033189,0.28087609){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.22219629,0.16226777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0.01007687,0.37965626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.24876968,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.1563934,0.19775255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.1863171,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.21436885,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.15593884,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.04548539,0.14734557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.12141465,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.11352827,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.0749018,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.05067286,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ocomposition4-colours2.pdf}}%
    \put(0.5450495,0.33382598){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.59421308,0.2383782){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.47306298,0.33382595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.46369126,0.23791144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0.53033182,0.14499578){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ocomposition4-colours2.pdf}}%
    \put(0.8777278,0.08912018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ocomposition4-colours2.pdf}}%
    \put(0.98298338,0.16226779){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.98916689,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.89679062,0.19775255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.92671432,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.95476606,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.89633598,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.78588263,0.14734557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.86181189,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.77388823,0.19144678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ocomposition4-colours2.pdf}}%
    \put(0.74646764,0.28236329){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.82936738,0.28372531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{5}$\end{tabular}}}}%
    \put(0.75307488,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.78846916,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.8411456,0.37965626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.88174157,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ocomposition4-colours2.pdf}}%
  \end{picture}%
\endgroup%


==> Ocomposition4.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Ocomposition4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{266.69478607bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41716839)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.35197413,0.19791847){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bullet_{2}$\end{tabular}}}}%
    \put(0.66475589,0.19763923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Ocomposition4.pdf}}%
    \put(0.13733057,0.08912019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Ocomposition4.pdf}}%
    \put(0.05606208,0.18957036){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.01033188,0.28087608){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.22219628,0.16226777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0.01007687,0.37965624){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.24876968,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.1563934,0.19775254){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.1863171,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.21436884,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.15593884,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.0454854,0.14734556){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.12141467,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.11352827,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.0749018,0.28891604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.05067288,0.37965622){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Ocomposition4.pdf}}%
    \put(0.52348238,0.33382601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.57264592,0.23837817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.45149582,0.33382599){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.44212412,0.23791142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0.50876467,0.14499575){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Ocomposition4.pdf}}%
    \put(0.87772769,0.08912018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Ocomposition4.pdf}}%
    \put(0.98298327,0.16226779){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.98916678,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.89679051,0.19775255){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.92671421,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.95476595,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.89633587,0.25949303){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.78588252,0.14734557){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.86181178,0.20337696){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.77388812,0.19144678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Ocomposition4.pdf}}%
    \put(0.74646753,0.28236329){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.82936727,0.28372531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{5}$\end{tabular}}}}%
    \put(0.75307477,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.78846906,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.84114549,0.37965626){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.88174146,0.37965623){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Ocomposition4.pdf}}%
  \end{picture}%
\endgroup%


==> W-construction.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'W-construction.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.43139648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15356103)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{W-construction.pdf}}%
    \put(0.16661783,0.68674803){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.27111316,0.37787576){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.66140914,0.37749201){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{7}{10}$\end{tabular}}}}%
    \put(0.0570067,0.71892462){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$a$\end{tabular}}}}%
    \put(0.89087256,0.7181787){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.82584415,0.7181787){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.7546047,0.7181787){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\ell$\end{tabular}}}}%
    \put(0.69114185,0.7181787){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$k$\end{tabular}}}}%
    \put(0.65761094,0.44041117){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j$\end{tabular}}}}%
    \put(0.56412637,0.43993491){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.46634231,0.43993491){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.38630781,0.44088743){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.27393888,0.43993491){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.20204453,0.71892462){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.28854682,0.98855514){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.22300241,0.98855514){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.14136024,0.98855514){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$b$\end{tabular}}}}%
    \put(0.91488933,0.98855514){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$o$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{W-construction.pdf}}%
    \put(0.07894027,0.53986841){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(f;a,e)\ni$\end{tabular}}}}%
    \put(0.41502212,0.27278201){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(p;f,g,h,i,j)\ni$\end{tabular}}}}%
    \put(0.25166655,0.82705313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\in\mathcal{P}(e;b,c,d)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{W-construction.pdf}}%
    \put(0.82482556,0.5421701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\in \mathcal{P}(j;k,\ell,m,n)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{W-construction.pdf}}%
    \put(0.12925702,1.11368349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.75284967,0.84262176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.59957817,0.56167116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.92963867,1.11368349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(0.8337028,0.84262176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0.31889621,0.56167116){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.30294154,1.11368349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.21674587,1.11368349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.0411593,0.84262176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.64778064,0.84262176){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{W-construction.pdf}}%
    \put(0.47850364,0.1188518){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.44848625,0.65051681){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\mathcal{P}(h;\emptyset)$\end{tabular}}}}%
    \put(0.97137382,0.82705303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\in\mathcal{P}(n;o)$\end{tabular}}}}%
    \put(0.47089811,0.59258379){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\in$\end{tabular}}}}}%
    \put(0.88109113,0.62089618){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{3}{4}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> W-construction1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'W-construction1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.14230347bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.19701252)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{W-construction1.pdf}}%
    \put(-4.55523613,-1.50583553){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(-4.65976562,-1.87154821){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}$\end{tabular}}}}%
    \put(-4.19611384,-1.53859116){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(-3.86017127,-1.53635049){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{5}$\end{tabular}}}}%
    \put(-4.10236864,-1.8715483){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{7}{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{W-construction1.pdf}}%
    \put(-4.85695526,-1.4844089){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(-3.91840236,-1.06288952){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(-4.00889264,-1.06288952){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(-4.10002944,-1.42138507){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$\end{tabular}}}}%
    \put(-4.09873403,-1.06288952){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(-4.2285384,-1.06189068){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(-4.22648183,-1.64244852){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(-4.36950733,-1.63075618){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(-4.517234,-1.64738687){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(-4.58134315,-1.73923248){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(-4.67188109,-1.48327792){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(-4.46869735,-1.20009697){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(-4.5779349,-1.06288952){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(-4.69046344,-1.22460243){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(-4.15683017,-1.73015583){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(-3.94747896,-1.41924827){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(-3.74164747,-1.06206789){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(-3.82977738,-1.06288952){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o$\end{tabular}}}}%
    \put(-4.32253789,-2.15547236){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$s$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{W-construction1.pdf}}%
    \put(-4.73970794,-1.66151605){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(a,e;f)$\end{tabular}}}}%
    \put(-4.40642372,-1.94247684){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(f,g,h,i,r;s)$\end{tabular}}}}%
    \put(-4.60689093,-1.36840107){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(b,c,d;e)$\end{tabular}}}}%
    \put(-4.19794664,-1.36835134){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(j,k;\ell)$\end{tabular}}}}%
    \put(-3.94322669,-1.66150386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{P}(\ell,q;r)$\end{tabular}}}}%
    \put(-3.78790081,-1.36840108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{P}(m,n,o,p;q)$\end{tabular}}}}%
    \put(-4.72302161,-1.65288449){\color[rgb]{0,0,0}\rotatebox{179.62462871}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{W-construction1.pdf}}%
    \put(-3.95566191,-1.65969476){\color[rgb]{0,0,0}\rotatebox{-0.80309509}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(-4.58656023,-1.36034159){\color[rgb]{0,0,0}\rotatebox{179.62462871}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(-4.17948252,-1.36034158){\color[rgb]{0,0,0}\rotatebox{179.62462871}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(-4.38517256,-1.93458807){\color[rgb]{0,0,0}\rotatebox{179.62462871}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(-3.80821907,-1.3659342){\color[rgb]{0,0,0}\rotatebox{-0.80309509}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{W-construction1.pdf}}%
    \put(0.179764,0.72014468){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.28934094,0.39625194){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(-4.39343763,0.93250211){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{5}$\end{tabular}}}}%
    \put(0.698617,0.39584953){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{7}{10}$\end{tabular}}}}%
    \put(0.0648225,0.75388604){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$a$\end{tabular}}}}%
    \put(0.93923931,0.75310385){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.87104857,0.75310385){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}%
    \put(0.79634474,0.75310385){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\ell$\end{tabular}}}}%
    \put(0.72979568,0.75310385){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$k$\end{tabular}}}}%
    \put(0.69463416,0.46182846){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$j$\end{tabular}}}}%
    \put(0.59660343,0.46132905){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.49406413,0.46132905){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.41013755,0.46232788){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.29230411,0.46132905){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.21691353,0.75388604){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.30762243,1.03662871){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
    \put(0.2388906,1.03662871){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0.15327817,1.03662871){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$b$\end{tabular}}}}%
    \put(-3.82289212,0.77460003){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(-4.24599217,0.83970776){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(-4.57403539,1.42850264){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(-4.66216529,1.42768101){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o$\end{tabular}}}}%
    \put(0.50499271,0.15380407){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{W-construction1.pdf}}%
    \put(0.0878227,0.56612231){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(a,e;f)\ni$\end{tabular}}}}%
    \put(0.4259405,0.28604742){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(f,g,h,i,j;o)\ni$\end{tabular}}}}%
    \put(0.26894868,0.86727285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\in\mathcal{P}(b,c,d;e)$\end{tabular}}}}%
    \put(-4.05180309,1.3463011){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$\mathcal{P}(j,k;\ell)$\end{tabular}}}}%
    \put(-4.09109611,0.57259606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{P}(\ell,q;r)$\end{tabular}}}}%
    \put(-4.38807912,0.86569883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\mathcal{P}(m,n,o,p;q)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{W-construction1.pdf}}%
    \put(-4.10353381,0.57440991){\color[rgb]{0,0,0}\rotatebox{-0.80309509}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(-4.03335151,1.35432043){\color[rgb]{0,0,0}\rotatebox{179.62462871}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(-4.40839991,0.86817092){\color[rgb]{0,0,0}\rotatebox{-0.80309509}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\in$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{W-construction1.pdf}}%
    \put(0.86998043,0.56853594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\in \mathcal{P}(k,\ell,m,n;j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{W-construction1.pdf}}%
    \put(0.14058632,1.16784203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.79450431,0.88359856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.97970346,0.88359856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(0.63377921,0.58898532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0.68315554,0.88359856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(0.87928933,0.88359856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0.33944767,0.58898532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.32271713,1.16784203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.23232976,1.16784203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.0482044,0.88359856){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.48731301,0.58898532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> W_0-2.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'W_0-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{131.24354085bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54349774)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{W_0-2.pdf}}%
    \put(0.08642805,0.32165365){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_w$\end{tabular}}}}%
    \put(0.08435801,0.13932805){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_{w'}\circ p_v$\end{tabular}}}}%
    \put(0.12556962,0.27649887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\max\{s,t\}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{W_0-2.pdf}}%
    \put(0.69217889,0.25618269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sim$\end{tabular}}}}%
    \put(0.30759051,0.25618269){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\sim$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{W_0-2.pdf}}%
    \put(0.47319815,0.36672182){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_w$\end{tabular}}}}%
    \put(0.47414407,0.23763445){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_v$\end{tabular}}}}%
    \put(0.46967226,0.0781671){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_{w'}$\end{tabular}}}}%
    \put(0.50977183,0.33305131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{s}$\end{tabular}}}}%
    \put(0.50977183,0.20109589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{W_0-2.pdf}}%
    \put(0.8552108,0.30701877){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_v\circ p_w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{W_0-2.pdf}}%
    \put(0.85426068,0.14889296){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$p_{w'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{W_0-2.pdf}}%
    \put(0.47991038,0.3129928){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{c}$\end{tabular}}}}%
    \put(0.47991038,0.18103722){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{c}$\end{tabular}}}}%
    \put(0.09912441,0.25644038){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{c}$\end{tabular}}}}%
    \put(0.89474635,0.27649887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\max\{s,t\}}$\end{tabular}}}}%
    \put(0.86949345,0.25644038){\color[rgb]{0.30196078,0.30196078,0.30196078}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{c}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> cact-composition-1.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cact-composition-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{644.35359192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30835335)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cact-composition-1.pdf}}%
    \put(0.99314063,0.06295825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{2}{3}}$\end{tabular}}}}%
    \put(0.84874659,0.02942352){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{3}}$\end{tabular}}}}%
    \put(0.91825962,0.06313079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.80967085,0.12955106){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cact-composition-1.pdf}}%
    \put(0.73518595,0.12959897){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{2}{3}}$\end{tabular}}}}%
    \put(0.8848417,0.14689805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{1}{3}}$\end{tabular}}}}%
    \put(0.97468339,0.22919583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cact-composition-1.pdf}}%
    \put(0.90954839,0.21874469){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.07546794,0.27252527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cact-composition-1.pdf}}%
    \put(0.57742322,0.09393134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{2}{3}}$\end{tabular}}}}%
    \put(0.43302923,0.06039662){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{3}}$\end{tabular}}}}%
    \put(0.32586469,0.18495412){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.50254225,0.09410385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.39395345,0.16052413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.24630679,0.12051631){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.65786528,0.12051631){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cact-composition-1.pdf}}%
    \put(0.00767267,0.05767083){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{2}}$\end{tabular}}}}%
    \put(0.15257629,0.05767083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{1}{2}}$\end{tabular}}}}%
    \put(0.08004051,0.06379584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.08001093,0.19198214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cact-composition-1.pdf}}%
  \end{picture}%
\endgroup%


==> cact-composition-2.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cact-composition-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{644.35359192bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30835335)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cact-composition-2.pdf}}%
    \put(0.80734823,0.13497037){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cact-composition-2.pdf}}%
    \put(0.99314063,0.06295825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{2}{3}}$\end{tabular}}}}%
    \put(0.84874658,0.02942352){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{3}}$\end{tabular}}}}%
    \put(0.91825962,0.06313079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.73518595,0.12959897){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{2}{3}}$\end{tabular}}}}%
    \put(0.87785786,0.15620977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{1}{3}}$\end{tabular}}}}%
    \put(0.97468339,0.22919583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.07546794,0.27252527){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cact-composition-2.pdf}}%
    \put(0.57742323,0.09393134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{2}{3}}$\end{tabular}}}}%
    \put(0.43302922,0.06039663){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{3}}$\end{tabular}}}}%
    \put(0.32586469,0.18495412){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.50254225,0.09410385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.39163087,0.16594346){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.24630679,0.12051631){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.65786528,0.12051631){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cact-composition-2.pdf}}%
    \put(0.00767266,0.05767082){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{2}}$\end{tabular}}}}%
    \put(0.15257628,0.05767082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{1}{2}}$\end{tabular}}}}%
    \put(0.08004051,0.06379582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.08001093,0.19198213){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cact-composition-2.pdf}}%
    \put(0.80734824,0.13497035){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cact-composition-2.pdf}}%
    \put(0.89503454,0.23325857){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> cact-composition-unassoc.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cact-composition-unassoc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{959.18023682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51924728)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cact-composition-unassoc.pdf}}%
    \put(0.09212643,0.31989568){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.11528813,0.44911717){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.14826513,0.3563974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.07550645,0.40119101){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.2681784,0.37301875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.76523677,0.37301875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.31840382,0.46547666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cact-composition-unassoc.pdf}}%
    \put(0.32054128,0.34601765){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.37502351,0.35480203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.37502787,0.44111314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cact-composition-unassoc.pdf}}%
    \put(0.50498897,0.37301875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cact-composition-unassoc.pdf}}%
    \put(0.66156054,0.31231608){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.63972278,0.44716794){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.59945812,0.35639742){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.67221549,0.40119104){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cact-composition-unassoc.pdf}}%
    \put(0.79702888,0.32413325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.86414902,0.33241175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.93690638,0.3772054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.86538082,0.49203978){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cact-composition-unassoc.pdf}}%
    \put(0.93508375,0.46236804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cact-composition-unassoc.pdf}}%
    \put(0.98747319,0.49954909){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{5}{6}$\end{tabular}}}}%
    \put(0.84404318,0.44545979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.98751138,0.36906222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cact-composition-unassoc.pdf}}%
    \put(0.09577324,0.03411175){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.12454165,0.164184){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.14826513,0.07524975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.07550645,0.12004334){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.2681784,0.09187109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.76523677,0.09187109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.45646405,0.19683561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cact-composition-unassoc.pdf}}%
    \put(0.35946491,0.06627735){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.41099169,0.07365439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.41099598,0.15996547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cact-composition-unassoc.pdf}}%
    \put(0.50498897,0.09187109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cact-composition-unassoc.pdf}}%
    \put(0.66156054,0.03173942){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.6383577,0.16556531){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.59945812,0.07524975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.67221549,0.12004339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cact-composition-unassoc.pdf}}%
    \put(0.79501038,0.09565156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.96423398,0.22317029){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.84165841,0.04608964){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.91447851,0.09075586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cact-composition-unassoc.pdf}}%
    \put(0.95576732,0.16776252){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.96763716,0.0819703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{cact-composition-unassoc.pdf}}%
    \put(0.87348029,0.1676939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.89702013,0.22075861){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{cact-composition-unassoc.pdf}}%
  \end{picture}%
\endgroup%


==> cact-composition-unassoc1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cact-composition-unassoc1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{739.88644489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.03241324)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cact-composition-unassoc1.pdf}}%
    \put(0.99204411,0.47983256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.32571393,0.50071335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cact-composition-unassoc1.pdf}}%
    \put(0.42294793,0.42652173){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.54903287,0.44476792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.48591724,0.45011727){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.48589163,0.56815282){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cact-composition-unassoc1.pdf}}%
    \put(0.64655254,0.48591463){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cact-composition-unassoc1.pdf}}%
    \put(0.84986739,0.41298141){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.72703645,0.51555647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.92842973,0.55413302){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.77750387,0.4568787){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.87013448,0.51518822){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cact-composition-unassoc1.pdf}}%
    \put(0.46433244,0.53040486){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{6}$\end{tabular}}}}%
    \put(0.54126274,0.61368256){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{5}{6}$\end{tabular}}}}%
    \put(0.38481878,0.51602982){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cact-composition-unassoc1.pdf}}%
    \put(0.25765637,0.82080345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.13201486,0.79151537){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.03876668,0.90029962){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.1924995,0.82095415){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.09598751,0.88302957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.34766339,0.84854046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.99204411,0.84854046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.48193858,1.00112223){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cact-composition-unassoc1.pdf}}%
    \put(0.42294793,0.81347573){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.5490329,0.81347573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.48591724,0.81882515){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.48589156,0.93077864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cact-composition-unassoc1.pdf}}%
    \put(0.65466188,0.84854046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cact-composition-unassoc1.pdf}}%
    \put(0.84986745,0.78168927){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.72703646,0.88426434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.92842976,0.92284089){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.77750387,0.82558661){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.8701345,0.88389612){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cact-composition-unassoc1.pdf}}%
    \put(0.65457022,0.01461754){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.51146595,0.07664673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.58220669,0.05851086){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.67483731,0.11682267){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.51332454,0.16099677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cact-composition-unassoc1.pdf}}%
    \put(0.6735022,0.22843598){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cact-composition-unassoc1.pdf}}%
    \put(0.65194303,0.19068829){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{6}$\end{tabular}}}}%
    \put(0.72887331,0.27396557){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{5}{6}$\end{tabular}}}}%
    \put(0.57242934,0.17631298){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.64214024,0.11663407){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.74175897,0.10932415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> cact-composition-unassoc2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cact-composition-unassoc2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{723.13502449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07915782)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cact-composition-unassoc2.pdf}}%
    \put(0.22943203,0.86326189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cact-composition-unassoc2.pdf}}%
    \put(0.10076897,0.83338058){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.00527939,0.94436825){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.16270896,0.8634156){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.063876,0.92674839){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.29049014,0.89156071){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.99185281,0.89156071){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.45910863,1.04723301){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cact-composition-unassoc2.pdf}}%
    \put(0.39869925,0.85578571){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.52781641,0.85578571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.46318306,0.86124345){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.4631567,0.97546459){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cact-composition-unassoc2.pdf}}%
    \put(0.63598577,0.89156071){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cact-composition-unassoc2.pdf}}%
    \put(0.83380809,0.82334361){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.71010452,0.92801997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.91633723,0.9673661){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.76178195,0.86814192){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.85664025,0.9276325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cact-composition-unassoc2.pdf}}%
    \put(0.79059356,0.45106366){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.66688996,0.55574004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.81617113,0.73439789){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.71856734,0.49586196){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.81342568,0.55535259){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cact-composition-unassoc2.pdf}}%
    \put(0.81379402,0.66967402){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.75329962,0.58819318){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.88528565,0.54488935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.99185281,0.5131927){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.55731302,0.5131927){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.4517329,0.49098199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cact-composition-unassoc2.pdf}}%
    \put(0.32306984,0.46110063){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.22758027,0.57208833){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.3850099,0.49113559){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.28617693,0.5544684){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cact-composition-unassoc2.pdf}}%
    \put(0.5828088,0.01490131){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.45910524,0.11957768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.68943237,0.28643678){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.51078263,0.05969954){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.60564101,0.11919018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cact-composition-unassoc2.pdf}}%
    \put(0.66541923,0.21773861){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.54551487,0.14788237){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.67750094,0.108727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cact-composition-unassoc2.pdf}}%
    \put(0.55149714,0.21928959){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.54648183,0.28022021){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> cact1-composition-example.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cact1-composition-example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593.75683594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30338494)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cact1-composition-example.pdf}}%
    \put(0.42543453,0.23919324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cact1-composition-example.pdf}}%
    \put(0.27942473,0.10601122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{2}{3}}$\end{tabular}}}}%
    \put(0.12272626,0.06961887){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{3}}$\end{tabular}}}}%
    \put(0.00642974,0.20479048){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.19816281,0.10619843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.08032066,0.1782787){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.34790563,0.140093){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.65103257,0.14077387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cact1-composition-example.pdf}}%
    \put(0.43429871,0.05963079){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{2}}$\end{tabular}}}}%
    \put(0.59155024,0.05963079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{1}{2}}$\end{tabular}}}}%
    \put(0.51283335,0.06627775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.51280125,0.20538739){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cact1-composition-example.pdf}}%
    \put(0.91081313,0.0731754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.79526768,0.26121007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cact1-composition-example.pdf}}%
    \put(0.90786877,0.21327707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cact1-composition-example.pdf}}%
    \put(0.99250092,0.27334092){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{5}{6}$\end{tabular}}}}%
    \put(0.76079794,0.18343644){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.99256261,0.06254684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{1}{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cact1-composition-example.pdf}}%
  \end{picture}%
\endgroup%


==> compositioninBO-MIDWAY.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compositioninBO-MIDWAY.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{77.51515388bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1967624)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compositioninBO-MIDWAY.pdf}}%
    \put(3.53203763,1.86012148){\color[rgb]{0.08627451,0.31372549,0.26666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_2$\end{tabular}}}}%
    \put(1.44980056,1.95145802){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compositioninBO-MIDWAY.pdf}}%
    \put(3.95280898,2.22277867){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(3.10042933,1.94110483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compositioninBO-MIDWAY.pdf}}%
    \put(2.82510595,2.57423589){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compositioninBO-MIDWAY.pdf}}%
    \put(2.0995163,1.86572385){\color[rgb]{0.08627451,0.31372549,0.26666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_2$\end{tabular}}}}%
    \put(2.27908456,2.25473207){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(2.51766886,2.57423589){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(1.72872764,2.57423589){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(2.05326878,2.57423589){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compositioninBO-MIDWAY.pdf}}%
    \put(4.44398174,2.26793588){\color[rgb]{0,0.26666667,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compositioninBO-MIDWAY.pdf}}%
    \put(0.78829447,1.89938107){\color[rgb]{0,0.4,0.50196078}\transparent{0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compositioninBO-MIDWAY.pdf}}%
    \put(0.88954134,2.56319335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.7124816,2.24368951){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.54432184,2.56319335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.76787532,2.56319335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.22116052,2.56319335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.152699,2.24368951){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(1.09486405,2.56319335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.97947407,2.56319335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.54436928,2.24368951){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.37843526,2.56319335){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.46230942,1.86485142){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compositioninBO-MIDWAY.pdf}}%
    \put(0.68501436,0.48074057){\color[rgb]{0,0.4,0.50196078}\transparent{0.97254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compositioninBO-MIDWAY.pdf}}%
    \put(0.4152092,0.8475709){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.75099731,0.85003641){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compositioninBO-MIDWAY.pdf}}%
    \put(0.53563514,1.17026123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.41396911,1.17026123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.74095785,1.17026123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.62556787,1.17026123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.9705989,0.85265179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compositioninBO-MIDWAY.pdf}}%
    \put(0.35252587,1.16707476){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.02936455,1.16707476){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.18663929,1.16707476){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.49416004,0.46873283){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$v$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> compositioninBO.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compositioninBO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.71542358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34405038)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.29995815,0.12746594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_{v}$\end{tabular}}}}%
    \put(0.67123286,0.1250896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.61062883,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compositioninBO.pdf}}%
    \put(0.48530162,0.19707584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.5400634,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.35897928,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.43347057,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compositioninBO.pdf}}%
    \put(0.17636346,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.13572329,0.19454125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.09712591,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.1484377,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.02295133,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.00723749,0.19454125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.22349077,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.19700554,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.0971368,0.19454125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.05905029,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.07830176,0.1075873){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compositioninBO.pdf}}%
    \put(0.78417565,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.76318239,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.71352017,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.73768957,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.83900742,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.8110817,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.88613474,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.85964953,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.91495686,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.96286631,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compositioninBO.pdf}}%
  \end{picture}%
\endgroup%


==> compositioninO.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compositioninO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.71542358bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34405038)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.29995815,0.12746594){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_{v}$\end{tabular}}}}%
    \put(0.67123286,0.1250896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.61062883,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compositioninO.pdf}}%
    \put(0.48530162,0.19707584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.5400634,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.35897928,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.43347057,0.27041092){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compositioninO.pdf}}%
    \put(0.17636346,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.13572329,0.19454125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.09712591,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.1484377,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.02295133,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.00723749,0.19454125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.22349077,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.19700554,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.0971368,0.19454125){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.05905029,0.26787634){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.07830176,0.1075873){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compositioninO.pdf}}%
    \put(0.78417565,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.76318239,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.71352017,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.73768957,0.33796761){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.83900742,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.8110817,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.88613474,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.85964953,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.91495686,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.96286631,0.26475025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compositioninO.pdf}}%
  \end{picture}%
\endgroup%


==> example-cactus-outer-circle.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-cactus-outer-circle.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{290.54429626bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69654667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-cactus-outer-circle.pdf}}%
    \put(0.2801585,0.30571173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example-cactus-outer-circle.pdf}}%
    \put(0.51647275,0.14029448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.46677093,0.66683663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.71698752,0.35556055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.43893581,0.52305654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.87458535,0.14812245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.53377811,0.34906958){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{3}}$\end{tabular}}}}%
    \put(0.62925138,0.44071772){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.14834132,0.22098603){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.42631386,0.3406637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.27250878,0.5006016){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.00904245,0.67169486){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{3}{2}}$\end{tabular}}}}%
    \put(0.36646679,0.06187209){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\frac{2}{3}}$\end{tabular}}}}%
    \put(0.65697315,0.04809315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{1}{3}}$\end{tabular}}}}%
    \put(0.75621004,0.16170582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.1173825,0.51631018){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.67441552,0.67548408){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.81468715,0.30366962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.77988366,0.56288536){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{4}}$\end{tabular}}}}%
    \put(0.99063613,0.62963274){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{2}{3}}$\end{tabular}}}}%
    \put(0.9086279,0.5303079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.68017974,0.5534128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> example-cactus.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-cactus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{277.57209778bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74982086)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-cactus.pdf}}%
    \put(0.28077392,0.31258142){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example-cactus.pdf}}%
    \put(0.5281322,0.13943348){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.47610759,0.66664944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.73801793,0.3647599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example-cactus.pdf}}%
    \put(0.44697161,0.54008373){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example-cactus.pdf}}%
    \put(0.88515583,0.14584473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.55159386,0.32588017){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{3}}$\end{tabular}}}}%
    \put(0.66044172,0.44320168){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.17309925,0.23280875){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.41236948,0.33312412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.2745492,0.49340652){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.00946503,0.68600967){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{3}{2}}$\end{tabular}}}}%
    \put(0.38715858,0.05734606){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\frac{2}{3}}$\end{tabular}}}}%
    \put(0.66272111,0.03579304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{1}{3}}$\end{tabular}}}}%
    \put(0.7790735,0.16184547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.11039066,0.53302209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example-cactus.pdf}}%
    \put(0.6934564,0.68889627){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example-cactus.pdf}}%
    \put(0.82602331,0.32470404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.805636,0.55431874){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{4}}$\end{tabular}}}}%
    \put(1.00841253,0.66124169){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{2}{3}}$\end{tabular}}}}%
    \put(0.93861453,0.54767399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.69948996,0.57185868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> example-cactus1.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-cactus1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.49752808bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73414872)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-cactus1.pdf}}%
    \put(0.2779733,0.3060481){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example-cactus1.pdf}}%
    \put(0.5201615,0.13651915){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.46922426,0.65271568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.72566038,0.35713599){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example-cactus1.pdf}}%
    \put(0.44069727,0.52879535){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example-cactus1.pdf}}%
    \put(0.86972292,0.1427964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.6497056,0.43393824){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.17254916,0.22794277){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.40681836,0.32616144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.27187869,0.48309374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.01233509,0.67167126){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{3}{2}}$\end{tabular}}}}%
    \put(0.38213439,0.05614746){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\frac{2}{3}}$\end{tabular}}}}%
    \put(0.76585783,0.15846271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.11115125,0.5218813){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example-cactus1.pdf}}%
    \put(0.68203024,0.67449752){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{example-cactus1.pdf}}%
    \put(0.81182634,0.31791735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{1}{2}}$\end{tabular}}}}%
    \put(0.79186516,0.54273282){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{1}{4}}$\end{tabular}}}}%
    \put(0.9904034,0.64742097){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{2}{3}}$\end{tabular}}}}%
    \put(0.92206428,0.53622696){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.68793769,0.55990616){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(0.66604682,0.05614745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\frac{2}{3}}$\end{tabular}}}}%
    \put(0.52204171,0.33672347){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\frac{2}{3}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> example-g2.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-g2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{699.81047058bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4482552)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-g2.pdf}}%
    \put(0.134807,0.12459198){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$I_1(x)$\end{tabular}}}}%
    \put(0.05002884,0.19277092){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{6}$\end{tabular}}}}%
    \put(0.08368634,0.40470179){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{7}{18}$\end{tabular}}}}%
    \put(0.3319931,0.29683278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{13}{18}$\end{tabular}}}}%
    \put(0.32057167,0.18769472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{15}{18}$\end{tabular}}}}%
    \put(0.04107747,0.30076503){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$I_2(x)$\end{tabular}}}}%
    \put(0.25678765,0.42648581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$I_3(x)$\end{tabular}}}}%
    \put(0.51105606,0.2775423){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\xrightarrow{g(x;2,1,1)}$\end{tabular}}}}%
    \put(0.12321608,0.06109833){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle\ell(I_1(x))=\frac{1}{3}$\end{tabular}}}}%
    \put(0.18469077,0.01017907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle\ell(I_3(x))=\frac{1}{3}$\end{tabular}}}}%
    \put(0.25410101,0.06109833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle\ell(I_2(x))=\frac{1}{3}$\end{tabular}}}}%
    \put(0.77286643,0.0612324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle\ell(g(I_1(x)))=\frac{2}{4}$\end{tabular}}}}%
    \put(0.83157609,0.01031315){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle\ell(g(I_3(x)))=\frac{1}{4}$\end{tabular}}}}%
    \put(0.86158156,0.0612324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle\ell(g(I_2(x)))=\frac{1}{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example-g2.pdf}}%
    \put(0.73197338,0.16279449){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$g(I_1(x))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example-g2.pdf}}%
    \put(0.686856,0.27378028){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{4}$\end{tabular}}}}%
    \put(0.76294541,0.41281983){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{5}{12}$\end{tabular}}}}%
    \put(0.96870489,0.35318149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.98363159,0.27370118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{3}{4}$\end{tabular}}}}%
    \put(0.69784919,0.35220769){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$g(I_2(x))$\end{tabular}}}}%
    \put(0.89218363,0.42935099){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g(I_3(x))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example-g2.pdf}}%
  \end{picture}%
\endgroup%


==> example-in-O.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example-in-O.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{69.23474693bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.62861336)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example-in-O.pdf}}%
    \put(0.52900246,0.34329455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example-in-O.pdf}}%
    \put(0.21595327,0.73023223){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.03979881,1.0819448){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{4}$\end{tabular}}}}%
    \put(0.85590826,0.6250617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0.03881646,1.46244987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.95826998,0.99957675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.60243318,0.76175014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0.71770047,0.99957675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.8257568,0.99957675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.60068209,0.99957675){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.17521145,0.56758059){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0.4676938,0.78341558){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.43731505,1.11291526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.28852447,1.11291526){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.19519378,1.4624498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> exampleOO.eps_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleOO.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{133.60620117bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16849187)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{exampleOO.eps}}%
    \put(28.28708573,-24.2233977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.73559756\unitlength}\raggedright \end{minipage}}}%
    \put(0.73013974,0.45482499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\sigma(3)}$\end{tabular}}}}%
    \put(0.61466956,0.27732131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\sigma(7)}$\end{tabular}}}}%
    \put(0.13205361,0.83824141){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\sigma(1)}$\end{tabular}}}}%
    \put(0.47899913,0.84770742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\sigma(2)}$\end{tabular}}}}%
    \put(0.38927833,0.4548252){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\sigma(6)}$\end{tabular}}}}%
    \put(0.25349786,0.64653303){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\sigma(5)}$\end{tabular}}}}%
    \put(0.87459904,0.66309688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\sigma(4)}$\end{tabular}}}}%
    \put(0.71697206,1.00230699){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(2)}$\end{tabular}}}}%
    \put(0.73307275,0.75656024){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(7)}$\end{tabular}}}}%
    \put(0.64207145,0.75656511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(12)}$\end{tabular}}}}%
    \put(0.56122858,0.59115476){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(11)}$\end{tabular}}}}%
    \put(0.54753471,0.75656511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(10)}$\end{tabular}}}}%
    \put(0.43006538,0.75656526){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(9)}$\end{tabular}}}}%
    \put(0.3509237,1.20317456){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(8)}$\end{tabular}}}}%
    \put(-0.00793234,1.20317123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(1)}$\end{tabular}}}}%
    \put(0.11169219,1.20318145){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(6)}$\end{tabular}}}}%
    \put(0.30962049,1.0023045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(5)}$\end{tabular}}}}%
    \put(0.93139,1.00230396){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(4)}$\end{tabular}}}}%
    \put(0.2313018,1.20317456){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${\scriptstyle\tau(3)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> test-cact-composition-1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test-cact-composition-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{593.75683594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30338494)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test-cact-composition-1.pdf}}%
    \put(0.42543453,0.23919324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{test-cact-composition-1.pdf}}%
    \put(0.27942473,0.10601122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{2}{3}}$\end{tabular}}}}%
    \put(0.12272626,0.06961887){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{3}}$\end{tabular}}}}%
    \put(0.00642974,0.20479048){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.19816281,0.10619843){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.08032066,0.17827869){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.34790563,0.140093){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.65103256,0.14077387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{test-cact-composition-1.pdf}}%
    \put(0.43429871,0.05963079){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\frac{1}{2}}$\end{tabular}}}}%
    \put(0.59155024,0.05963079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\frac{1}{2}}$\end{tabular}}}}%
    \put(0.51283335,0.06627775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.51280125,0.20538739){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{test-cact-composition-1.pdf}}%
    \put(0.91081313,0.07570169){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.79526768,0.26121007){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{test-cact-composition-1.pdf}}%
    \put(0.90786877,0.21327707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{test-cact-composition-1.pdf}}%
    \put(0.99250092,0.27334092){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{5}{6}$\end{tabular}}}}%
    \put(0.76079794,0.18596276){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.99256261,0.06254684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{test-cact-composition-1.pdf}}%
  \end{picture}%
\endgroup%


==> test-cact-composition-unassoc.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test-cact-composition-unassoc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{959.18023682bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51924728)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test-cact-composition-unassoc.pdf}}%
    \put(0.09212643,0.31989568){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.11528813,0.44911717){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.14826513,0.3563974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.07550645,0.40119101){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.2681784,0.37301875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.76523677,0.37301875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.31840382,0.46547666){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{test-cact-composition-unassoc.pdf}}%
    \put(0.32054128,0.34601765){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.37502351,0.35480203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.37502787,0.44111314){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{test-cact-composition-unassoc.pdf}}%
    \put(0.50498897,0.37301875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{test-cact-composition-unassoc.pdf}}%
    \put(0.66156054,0.31231608){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.63972278,0.44716794){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.59945812,0.35639742){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.67221549,0.40119104){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{test-cact-composition-unassoc.pdf}}%
    \put(0.79702888,0.32413325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.86414902,0.33241175){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.93690638,0.3772054){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.86538082,0.49203978){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{test-cact-composition-unassoc.pdf}}%
    \put(0.93508375,0.46236804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{test-cact-composition-unassoc.pdf}}%
    \put(0.98747319,0.49954909){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{5}{6}$\end{tabular}}}}%
    \put(0.84404318,0.44545979){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.98751138,0.36906222){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{test-cact-composition-unassoc.pdf}}%
    \put(0.09577324,0.03411175){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.12454165,0.164184){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.14826513,0.07524975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.07550645,0.12004334){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.2681784,0.09187109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0.76523677,0.09187109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$=$\end{tabular}}}}%
    \put(0.45646405,0.19683561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{test-cact-composition-unassoc.pdf}}%
    \put(0.35946491,0.06627735){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{2}$\end{tabular}}}}%
    \put(0.41099169,0.07365439){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.41099598,0.15996547){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{test-cact-composition-unassoc.pdf}}%
    \put(0.50498897,0.09187109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\circ_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{test-cact-composition-unassoc.pdf}}%
    \put(0.66156054,0.03173942){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\frac{1}{3}$\end{tabular}}}}%
    \put(0.6383577,0.16556531){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.59945812,0.07524975){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.67221549,0.12004339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{test-cact-composition-unassoc.pdf}}%
    \put(0.79501038,0.09565156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0.96423398,0.22317029){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0.84165841,0.04608964){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.91447851,0.09075586){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{test-cact-composition-unassoc.pdf}}%
    \put(0.95576732,0.16776252){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.96763716,0.0819703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\frac{2}{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{test-cact-composition-unassoc.pdf}}%
    \put(0.87348029,0.1676939){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0.5}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.89702013,0.22075861){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{test-cact-composition-unassoc.pdf}}%
  \end{picture}%
\endgroup%


==> thm-example-Tprime.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thm-example-T'.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{155.48060989bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72764111)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{thm-example-Tprime.pdf}}%
    \put(0.59173472,0.19264946){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{1}$\end{tabular}}}}%
    \put(0.23006961,0.33504094){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$T'=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{thm-example-Tprime.pdf}}%
    \put(0.39011745,0.39484972){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{thm-example-Tprime.pdf}}%
    \put(0.63983879,0.14475756){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{10}$\end{tabular}}}}%
    \put(0.73129583,0.29059594){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{9}$\end{tabular}}}}%
    \put(0.50093298,0.36121199){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{8}$\end{tabular}}}}%
    \put(0.66349806,0.39484974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{7}$\end{tabular}}}}%
    \put(0.37232949,0.55673153){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{6}$\end{tabular}}}}%
    \put(0.7581718,0.5567316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{5}$\end{tabular}}}}%
    \put(0.84005128,0.39484972){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{4}$\end{tabular}}}}%
    \put(0.9202113,0.55673149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{thm-example-Tprime.pdf}}%
    \put(0.63983879,0.05648657){\color[rgb]{0.66666667,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{11}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> thm-example-xi.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thm-example-xi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{125.24055862bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84669262)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{thm-example-xi.pdf}}%
    \put(0.51158541,0.20761167){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{1}$\end{tabular}}}}%
    \put(0.04581305,0.36043044){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$T=$\end{tabular}}}}%
    \put(0.33559015,0.69979341){\color[rgb]{0,0.28627451,0.60392157}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S'$\end{tabular}}}}%
    \put(0.38447332,0.47897694){\color[rgb]{0.76470588,0.31764706,0.00784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S$\end{tabular}}}}%
    \put(0.32393393,0.27335727){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle\mathbf{e_1}$\end{tabular}}}}%
    \put(0.55337839,0.36136157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle\mathbf{e_4}$\end{tabular}}}}%
    \put(0.39346572,0.34188885){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle\mathbf{e_2}$\end{tabular}}}}%
    \put(0.66491831,0.32448447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle\mathbf{e_5}$\end{tabular}}}}%
    \put(0.46956187,0.35290705){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle\mathbf{e_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{thm-example-xi.pdf}}%
    \put(0.18018382,0.43294834){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{2}$\end{tabular}}}}%
    \put(0.61538924,0.51678706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{7}$\end{tabular}}}}%
    \put(0.19403124,0.69380231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\mathbf{6}$\end{tabular}}}}%
    \put(0.70896846,0.63391769){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{5}$\end{tabular}}}}%
    \put(0.85852608,0.43294841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{4}$\end{tabular}}}}%
    \put(0.94606379,0.63391756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathbf{3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> thm3-weightedbracketing.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thm3-weightedbracketing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{138.79896927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.38286691)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{thm3-weightedbracketing.pdf}}%
    \put(27.0151483,-23.77997713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(27.19688031,-23.77997713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(27.25239983,-24.29873114){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(27.43593645,-24.14514957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(26.97339816,-23.77997713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(26.88978202,-23.77997713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(27.22487516,-24.14514957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(27.52753098,-23.96320664){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(27.36167458,-24.14514957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(27.40844589,-23.96320664){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(26.73357191,-23.77997713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(26.97804273,-23.89400157){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(26.81302211,-23.77997713){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(27.64951637,-23.96320664){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(27.28326256,-24.14514957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(27.15344085,-24.14514957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{thm3-weightedbracketing.pdf}}%
    \put(27.0939612,-24.00322485){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(27.10579016,-24.37791713){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(27.40537441,-24.35406646){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(27.23454449,-24.56427461){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(26.86167603,-23.99631443){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$5$\end{tabular}}}}%
    \put(26.97766032,-24.17388681){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(27.5158287,-24.19018021){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(27.20340545,-23.92901315){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(27.41894896,-24.56716398){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(27.21443977,-24.01679201){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(26.8368192,-24.15365741){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_1$\end{tabular}}}}%
    \put(26.77240999,-24.07594219){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$S_1$ \\\end{tabular}}}}%
    \put(27.45764246,-24.50325392){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3$\end{tabular}}}}%
    \put(27.263235,-23.06252756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.67066512\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{thm3-weightedbracketing.pdf}}%
    \put(26.18693828,-19.02936268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(26.34597257,-19.02936268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(26.41273327,-19.54481672){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(26.60232444,-19.38545498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(26.12173554,-19.02936268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(26.05141381,-19.02936268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(26.37915631,-19.38545498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(26.68812477,-19.20171233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(26.51854989,-19.38545498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(26.56445836,-19.20171233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(25.88353209,-19.02936268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(26.13664767,-19.14635405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(25.96514066,-19.02936268){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(26.81158241,-19.20171233){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(26.44446222,-19.38545498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(26.31118125,-19.38545498){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{thm3-weightedbracketing.pdf}}%
    \put(26.25916094,-19.26886917){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{1}$\end{tabular}}}}%
    \put(26.25916094,-19.26886917){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(26.24494071,-19.59610007){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{2}$\end{tabular}}}}%
    \put(26.24494071,-19.59610007){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(26.58288372,-19.59095965){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{3}$\end{tabular}}}}%
    \put(26.58288372,-19.59095965){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(26.39445047,-19.80818627){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{4}$\end{tabular}}}}%
    \put(26.39445047,-19.80818627){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(25.99605685,-19.23151128){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{5}$\end{tabular}}}}%
    \put(25.99605685,-19.23151128){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$5$\end{tabular}}}}%
    \put(26.11389218,-19.41322744){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{6}$\end{tabular}}}}%
    \put(26.11389218,-19.41322744){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(26.70725008,-19.41453633){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(26.70725008,-19.41453633){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(26.36195771,-19.17385522){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2,t_2$\end{tabular}}}}%
    \put(25.93096266,-19.32078509){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$S_1,t_1$ \\\end{tabular}}}}%
    \put(26.61619501,-19.74809664){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3,t_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{thm3-weightedbracketing.pdf}}%
    \put(34.83471869,-10.62335203){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${2}$\end{tabular}}}}%
    \put(35.00455762,-10.62335332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{thm3-weightedbracketing.pdf}}%
    \put(35.01014856,-11.01952582){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${11}$\end{tabular}}}}%
    \put(34.94217195,-11.01952654){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{thm3-weightedbracketing.pdf}}%
    \put(35.28020105,-11.02346981){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${14}$\end{tabular}}}}%
    \put(35.19642529,-11.02346916){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${7}$\end{tabular}}}}%
    \put(35.12233697,-11.02346991){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{thm3-weightedbracketing.pdf}}%
    \put(35.06738978,-11.17261927){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{thm3-weightedbracketing.pdf}}%
    \put(34.73709394,-10.62335214){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${13}$\end{tabular}}}}%
    \put(34.65596309,-10.62335225){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${12}$\end{tabular}}}}%
    \put(34.48807744,-10.62335166){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${3}$\end{tabular}}}}%
    \put(34.56968683,-10.62335167){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{thm3-weightedbracketing.pdf}}%
    \put(34.76748683,-10.72232811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{thm3-weightedbracketing.pdf}}%
    \put(35.36600006,-10.83972537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${9}$\end{tabular}}}}%
    \put(35.24233318,-10.83972658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${5}$\end{tabular}}}}%
    \put(35.48945821,-10.83972537){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${8}$\end{tabular}}}}%
    \put(35.02049392,-10.76784556){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(34.51685347,-10.90785687){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(35.29548625,-11.39397665){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(34.93887951,-10.83486099){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{1}}$\end{tabular}}}}%
    \put(35.39514601,-11.08284298){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{7}}$\end{tabular}}}}%
    \put(34.75823559,-11.08457201){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\bm{6}}$\end{tabular}}}}%
    \put(34.58322353,-10.83486099){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\bm{5}}$\end{tabular}}}}%
    \put(35.05251881,-11.51085114){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\bm{4}}$\end{tabular}}}}%
    \put(35.25474532,-11.25755181){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{3}}$\end{tabular}}}}%
    \put(34.87506818,-11.24618413){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{thm3-weightedbracketing.pdf}}%
    \put(38.04390918,-9.41010246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(38.21374999,-9.41010246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{thm3-weightedbracketing.pdf}}%
    \put(38.21934028,-9.80627734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(38.15136494,-9.80627734){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{thm3-weightedbracketing.pdf}}%
    \put(38.48939361,-9.81022043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(38.40562047,-9.81022043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(38.33153279,-9.81022043){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{thm3-weightedbracketing.pdf}}%
    \put(38.27658605,-9.95936911){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{thm3-weightedbracketing.pdf}}%
    \put(37.94628547,-9.41010246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(37.86515751,-9.41010246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(37.69727522,-9.41010246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(37.7788835,-9.41010246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{thm3-weightedbracketing.pdf}}%
    \put(37.97666561,-9.50907895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{thm3-weightedbracketing.pdf}}%
    \put(38.57519481,-9.62647528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(38.45152941,-9.62647528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(38.69865346,-9.62647528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(38.22973556,-9.55459576){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(37.72609556,-9.69460664){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(38.50472789,-10.18072685){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(38.14812149,-9.62161061){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{1}$\end{tabular}}}}%
    \put(38.60438798,-9.86959259){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{7}$\end{tabular}}}}%
    \put(37.96747756,-9.87132162){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{6}$\end{tabular}}}}%
    \put(37.79246551,-9.62161061){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{5}$\end{tabular}}}}%
    \put(38.26176079,-10.29760075){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{4}$\end{tabular}}}}%
    \put(38.4639873,-10.04430142){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{3}$\end{tabular}}}}%
    \put(38.08431015,-10.03293374){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{thm3-weightedbracketing.pdf}}%
    \put(33.45024412,-9.11168139){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${2}$\end{tabular}}}}%
    \put(33.62008274,-9.11168312){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{thm3-weightedbracketing.pdf}}%
    \put(33.62567362,-9.50785607){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${11}$\end{tabular}}}}%
    \put(33.55769742,-9.50785682){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{thm3-weightedbracketing.pdf}}%
    \put(33.89572633,-9.5117988){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${14}$\end{tabular}}}}%
    \put(33.81195044,-9.51179941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${7}$\end{tabular}}}}%
    \put(33.73786227,-9.51179947){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{thm3-weightedbracketing.pdf}}%
    \put(33.68291483,-9.66094927){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{thm3-weightedbracketing.pdf}}%
    \put(33.35261895,-9.11168183){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${13}$\end{tabular}}}}%
    \put(33.27148802,-9.11168284){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${12}$\end{tabular}}}}%
    \put(33.10360308,-9.11168184){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${3}$\end{tabular}}}}%
    \put(33.18521226,-9.11168198){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{thm3-weightedbracketing.pdf}}%
    \put(33.38301189,-9.21065826){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{thm3-weightedbracketing.pdf}}%
    \put(33.98152526,-9.32805502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${9}$\end{tabular}}}}%
    \put(33.85785838,-9.32805624){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${5}$\end{tabular}}}}%
    \put(34.10498341,-9.32805502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}${8}$\end{tabular}}}}%
    \put(33.63601936,-9.25617556){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(33.13237883,-9.39618713){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(33.91101169,-9.88230665){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(33.5544043,-9.32319045){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{1}}$\end{tabular}}}}%
    \put(34.0106708,-9.57117243){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{7}}$\end{tabular}}}}%
    \put(33.37376037,-9.57290146){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\bm{6}}$\end{tabular}}}}%
    \put(33.19874832,-9.32319045){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\bm{5}}$\end{tabular}}}}%
    \put(33.6680436,-9.99918059){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\bm{4}}$\end{tabular}}}}%
    \put(33.87027011,-9.74588126){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\bm{3}}$\end{tabular}}}}%
    \put(33.49059296,-9.73451358){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}${\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{thm3-weightedbracketing.pdf}}%
    \put(0.17911939,1.06467182){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{e_1}$\end{tabular}}}}%
    \put(0.37310939,1.06314081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e_2}$\end{tabular}}}}%
    \put(0.33699062,0.82017092){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{e_3}$\end{tabular}}}}%
    \put(0.45957793,0.61949033){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{e_4}$\end{tabular}}}}%
    \put(0.67606715,0.60642557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e_5}$\end{tabular}}}}%
    \put(0.84548992,0.84861359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{e_6}$\end{tabular}}}}%
    \put(0.65273112,0.34964504){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{e_7}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> treeofcorrespondeces.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treeofcorrespondeces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.41630554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93484224)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treeofcorrespondeces.pdf}}%
    \put(6.50104734,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(6.60258744,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(6.63360816,-26.75988012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(6.73615656,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(6.47772007,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(6.43100078,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(6.61822915,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(6.78733366,-26.57241073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(6.69466383,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(6.72079661,-26.57241073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(6.34372067,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(6.48031515,-26.53374341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(6.3881123,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(6.8554912,-26.57241073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(6.65085226,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(6.57831628,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treeofcorrespondeces.pdf}}%
    \put(6.5450829,-26.59477032){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(6.55169216,-26.80412414){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(6.71908046,-26.79079792){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(6.62363175,-26.90824865){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(6.41529696,-26.59090922){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$5$\end{tabular}}}}%
    \put(6.48010149,-26.69012518){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(6.78079518,-26.69922888){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(6.60623327,-26.55330562){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(6.72666505,-26.90986304){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(6.61239854,-26.60235077){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(6.40140857,-26.6788223){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_1$\end{tabular}}}}%
    \put(6.36542087,-26.63540007){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$S_1$ \\\end{tabular}}}}%
    \put(6.74828447,-26.87415423){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3$\end{tabular}}}}%
    \put(6.63966215,-26.06916949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93345965\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{treeofcorrespondeces.pdf}}%
    \put(6.03829714,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(6.12715521,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(6.16445678,-24.10370013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(6.27038807,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(6.00186606,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(5.96257483,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(6.14569614,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(6.31832774,-23.91199558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(6.22358026,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(6.24923095,-23.91199558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(5.86877337,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(6.010198,-23.88106495){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(5.91437097,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(6.38730789,-23.91199558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(6.18218486,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(6.10771608,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{treeofcorrespondeces.pdf}}%
    \put(6.07865049,-23.94951848){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{1}$\end{tabular}}}}%
    \put(6.07865049,-23.94951848){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(6.07070515,-24.13235395){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{2}$\end{tabular}}}}%
    \put(6.07070515,-24.13235395){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(6.25952585,-24.12948181){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{3}$\end{tabular}}}}%
    \put(6.25952585,-24.12948181){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(6.15424153,-24.250854){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{4}$\end{tabular}}}}%
    \put(6.15424153,-24.250854){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(5.93164493,-23.92864531){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{5}$\end{tabular}}}}%
    \put(5.93164493,-23.92864531){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$5$\end{tabular}}}}%
    \put(5.9974837,-24.03017655){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{6}$\end{tabular}}}}%
    \put(5.9974837,-24.03017655){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(6.32901373,-24.03090787){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(6.32901373,-24.03090787){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(6.13608668,-23.89643083){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2,t_2$\end{tabular}}}}%
    \put(5.89527451,-23.97852574){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$S_1,t_1$ \\\end{tabular}}}}%
    \put(6.27813804,-24.2172798){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3,t_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{treeofcorrespondeces.pdf}}%
    \put(10.87011768,-19.11896251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(10.96501269,-19.11896323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{treeofcorrespondeces.pdf}}%
    \put(10.96813655,-19.34031881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(10.93015561,-19.34031921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{treeofcorrespondeces.pdf}}%
    \put(11.11902441,-19.34252246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(11.07221594,-19.34252209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(11.03082017,-19.34252251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{treeofcorrespondeces.pdf}}%
    \put(11.00011924,-19.42585753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{treeofcorrespondeces.pdf}}%
    \put(10.81557128,-19.11896257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(10.77024061,-19.11896263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(10.67643696,-19.1189623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(10.72203501,-19.11896231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{treeofcorrespondeces.pdf}}%
    \put(10.83255286,-19.17426394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{treeofcorrespondeces.pdf}}%
    \put(11.16696335,-19.23985794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(11.0978663,-19.23985862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(11.23594378,-19.23985794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(10.97391687,-19.19969615){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(10.69251514,-19.27792542){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(11.1275648,-19.54953772){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(10.92831601,-19.23714004){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(11.18324822,-19.37569634){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(10.82738386,-19.37666241){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(10.72959844,-19.23714004){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(10.9918103,-19.61483963){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(11.1048014,-19.47331234){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(10.89266236,-19.46696081){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{treeofcorrespondeces.pdf}}%
    \put(12.66320582,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(12.75810188,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{treeofcorrespondeces.pdf}}%
    \put(12.76122538,-18.66243401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(12.72324515,-18.66243401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{treeofcorrespondeces.pdf}}%
    \put(12.91211372,-18.66463715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(12.8653067,-18.66463715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(12.8239113,-18.66463715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{treeofcorrespondeces.pdf}}%
    \put(12.79321061,-18.74797179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{treeofcorrespondeces.pdf}}%
    \put(12.60866,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(12.56333094,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(12.46952917,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(12.51512661,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{treeofcorrespondeces.pdf}}%
    \put(12.62563446,-18.49637876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{treeofcorrespondeces.pdf}}%
    \put(12.96005388,-18.56197224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(12.89095765,-18.56197224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(13.02903459,-18.56197224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(12.76703359,-18.52181061){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(12.48563212,-18.60003964){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(12.92068152,-18.87165218){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(12.72143292,-18.55925418){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{1}$\end{tabular}}}}%
    \put(12.97636514,-18.69781047){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{7}$\end{tabular}}}}%
    \put(12.62050077,-18.69877654){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{6}$\end{tabular}}}}%
    \put(12.52271536,-18.55925418){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{5}$\end{tabular}}}}%
    \put(12.78492721,-18.93695376){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{4}$\end{tabular}}}}%
    \put(12.89791831,-18.79542647){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{3}$\end{tabular}}}}%
    \put(12.68577927,-18.78907495){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{treeofcorrespondeces.pdf}}%
    \put(10.09656281,-18.2743387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(10.19145764,-18.27433966){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{treeofcorrespondeces.pdf}}%
    \put(10.19458147,-18.49569549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(10.15660076,-18.49569591){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{treeofcorrespondeces.pdf}}%
    \put(10.34546946,-18.49789844){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(10.29866091,-18.49789878){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(10.25726523,-18.49789881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{treeofcorrespondeces.pdf}}%
    \put(10.22656416,-18.58123408){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{treeofcorrespondeces.pdf}}%
    \put(10.04201617,-18.27433894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(9.99668546,-18.27433951){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(9.9028822,-18.27433895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(9.94848014,-18.27433903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{treeofcorrespondeces.pdf}}%
    \put(10.05899778,-18.32964058){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{treeofcorrespondeces.pdf}}%
    \put(10.39340835,-18.39523429){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(10.3243113,-18.39523497){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(10.46238878,-18.39523429){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(10.200362,-18.3550727){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(9.91896023,-18.43330211){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(10.35400993,-18.70491427){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(10.15476078,-18.39251628){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(10.40969299,-18.53107258){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(10.05382863,-18.53203865){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(9.95604321,-18.39251628){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(10.21825507,-18.77021587){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(10.33124617,-18.62868858){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(10.11910713,-18.62233705){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{treeofcorrespondeces.pdf}}%
    \put(-8.40194452,-12.40192413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(-8.30704984,-12.40192454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{treeofcorrespondeces.pdf}}%
    \put(-8.30392583,-12.62328051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(-8.34190742,-12.62328161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{treeofcorrespondeces.pdf}}%
    \put(-8.15303779,-12.6254827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(-8.19984623,-12.62548352){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(-8.24124223,-12.62548371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{treeofcorrespondeces.pdf}}%
    \put(-8.2719436,-12.70882066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{treeofcorrespondeces.pdf}}%
    \put(-8.45649094,-12.40192457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(-8.50182182,-12.40192464){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(-8.59562612,-12.40192452){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-8.5500275,-12.40192325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{treeofcorrespondeces.pdf}}%
    \put(-8.43950898,-12.4572259){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{treeofcorrespondeces.pdf}}%
    \put(-8.10509924,-12.52281968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(-8.1741963,-12.52282036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(-8.03611881,-12.52281968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(-8.29814586,-12.48265837){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(-8.57954735,-12.5608875){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(-8.14449793,-12.83249994){\color[rgb]{0.08627451,0.31372549,0.08627451}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(-8.34374638,-12.52010136){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(-8.08881484,-12.65865766){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(-8.44467853,-12.65962373){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(-8.54246462,-12.52010136){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(-8.28025277,-12.89780094){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(-8.16726167,-12.75627366){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(-8.37940071,-12.74992213){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{treeofcorrespondeces.pdf}}%
    \put(-9.85499566,-10.95978897){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(-9.26748327,-11.46699111){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(-10.0377968,-11.08990147){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(-9.93762478,-11.33944289){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(-9.31142464,-10.98006283){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(-9.144016,-11.1341117){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(-9.57150813,-11.16906982){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(-9.99859366,-11.09286689){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-9.83812236,-11.03507704){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{2}$\end{tabular}}}}%
    \put(-9.61634945,-11.25915569){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-9.31693145,-11.0622044){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-9.31811125,-11.55399187){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-9.86514356,-11.34052707){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(-9.77197482,-11.26622815){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(-9.22239921,-11.18957053){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(-9.53134454,-11.36175649){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{5}$\end{tabular}}}}%
    \put(-9.56685673,-11.52804364){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{14}$\end{tabular}}}}%
    \put(-9.43827065,-11.77216767){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{16}$\end{tabular}}}}%
    \put(-9.43827065,-11.85065996){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{treeofcorrespondeces.pdf}}%
    \put(-9.46650757,-11.80928322){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau$\end{tabular}}}}%
    \put(-9.7915278,-11.30182343){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_2$\end{tabular}}}}%
    \put(-9.57692106,-11.54183219){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_1$\end{tabular}}}}%
    \put(-9.51279125,-11.29808089){\color[rgb]{0.08627451,0.31372549,0.08627451}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{treeofcorrespondeces.pdf}}%
    \put(0.25435759,0.91386597){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(0.84187032,0.40666304){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(0.07155601,0.78375368){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(0.17172888,0.53421124){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(0.79792837,0.89359144){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(0.96533729,0.73954261){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(0.53784455,0.70458467){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0.14568646,0.70648802){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.27771724,0.82973221){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.49300408,0.61449852){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.7648431,0.81144981){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.78416634,0.30197213){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.23477514,0.47239135){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.33737847,0.60742624){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.85570062,0.64988312){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.59465453,0.5761734){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.54249648,0.34561114){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{14}$\end{tabular}}}}%
    \put(0.67712048,0.10148669){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0.67712048,0.0229944){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{treeofcorrespondeces.pdf}}%
    \put(0.32607999,0.56475492){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{t_2}$\end{tabular}}}}%
    \put(0.54599538,0.29939134){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{t_1}$\end{tabular}}}}%
    \put(0.59083761,0.51011916){\color[rgb]{0.08627451,0.31372549,0.08627451}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{t_3}$\end{tabular}}}}%
    \put(0.43132187,0.39501984){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptscriptstyle{4}$\end{tabular}}}}%
    \put(0.40413157,0.43402834){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptscriptstyle{3}$\end{tabular}}}}%
    \put(0.38336093,0.46787873){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptscriptstyle{2}$\end{tabular}}}}%
    \put(0.24637923,0.68079181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle{1}$\end{tabular}}}}%
    \put(0.28149192,0.73351505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle{2}$\end{tabular}}}}%
    \put(0.74661828,0.69377164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle{2}$\end{tabular}}}}%
    \put(0.70483511,0.63604554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle{1}$\end{tabular}}}}%
    \put(0.6965824,0.26013239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle{2}$\end{tabular}}}}%
    \put(0.63978869,0.22408765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptscriptstyle{1}$\end{tabular}}}}%
    \put(0.36149402,0.50620926){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptscriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{treeofcorrespondeces.pdf}}%
    \put(0.32607999,0.56475492){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{t_2}$\end{tabular}}}}%
    \put(0.34888643,0.7611599){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{v_2}$\end{tabular}}}}%
    \put(0.67904429,0.78551488){\color[rgb]{0.08627451,0.31372549,0.08627451}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{v_3}$\end{tabular}}}}%
    \put(0.33432369,0.35566091){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{v_1}$\end{tabular}}}}%
    \put(0.77049471,0.20720528){\color[rgb]{0.30196078,0.30196078,0.30196078}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{v_T}$\end{tabular}}}}%
    \put(0.63857129,0.07493976){\color[rgb]{0,0,0}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{v_\tau}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> treeofcorrespondecesplanar.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treeofcorrespondecesplanar.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{248.41630554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93484224)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treeofcorrespondecesplanar.pdf}}%
    \put(6.50104734,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(6.60258744,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(6.63360816,-26.75988012){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(6.73615656,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(6.47772007,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(6.43100078,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(6.61822915,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(6.78733366,-26.57241073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(6.69466383,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(6.72079661,-26.57241073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(6.34372067,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(6.48031515,-26.53374341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(6.3881123,-26.47003393){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(6.8554912,-26.57241073){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(6.65085226,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(6.57831628,-26.67406867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{treeofcorrespondecesplanar.pdf}}%
    \put(6.5450829,-26.59477032){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(6.55169216,-26.80412414){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(6.71908046,-26.79079792){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(6.62363175,-26.90824865){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(6.41529696,-26.59090922){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$5$\end{tabular}}}}%
    \put(6.48010149,-26.69012518){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(6.78079518,-26.69922888){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(6.60623327,-26.55330562){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(6.72666505,-26.90986304){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(6.61239854,-26.60235077){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(6.40140857,-26.6788223){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_1$\end{tabular}}}}%
    \put(6.36542087,-26.63540007){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$S_1$ \\\end{tabular}}}}%
    \put(6.74828447,-26.87415423){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3$\end{tabular}}}}%
    \put(6.63966215,-26.06916949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.93345965\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{treeofcorrespondecesplanar.pdf}}%
    \put(6.03829714,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(6.12715521,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(6.16445678,-24.10370013){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(6.27038807,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(6.00186606,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(5.96257483,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(6.14569614,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(6.31832774,-23.91199558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(6.22358026,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(6.24923095,-23.91199558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(5.86877337,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(6.010198,-23.88106495){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(5.91437097,-23.81569774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(6.38730789,-23.91199558){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(6.18218486,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(6.10771608,-24.01465909){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{treeofcorrespondecesplanar.pdf}}%
    \put(6.07865049,-23.94951848){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{1}$\end{tabular}}}}%
    \put(6.07865049,-23.94951848){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(6.07070515,-24.13235395){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{2}$\end{tabular}}}}%
    \put(6.07070515,-24.13235395){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(6.25952585,-24.12948181){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{3}$\end{tabular}}}}%
    \put(6.25952585,-24.12948181){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(6.15424153,-24.250854){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{4}$\end{tabular}}}}%
    \put(6.15424153,-24.250854){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(5.93164493,-23.92864531){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{5}$\end{tabular}}}}%
    \put(5.93164493,-23.92864531){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$5$\end{tabular}}}}%
    \put(5.9974837,-24.03017655){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{6}$\end{tabular}}}}%
    \put(5.9974837,-24.03017655){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(6.32901373,-24.03090787){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(6.32901373,-24.03090787){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(6.13608668,-23.89643083){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2,t_2$\end{tabular}}}}%
    \put(5.89527451,-23.97852574){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$S_1,t_1$ \\\end{tabular}}}}%
    \put(6.27813804,-24.2172798){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3,t_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{treeofcorrespondecesplanar.pdf}}%
    \put(10.87011768,-19.11896251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(10.96501269,-19.11896323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{treeofcorrespondecesplanar.pdf}}%
    \put(10.96813655,-19.34031881){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(10.93015561,-19.34031921){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{treeofcorrespondecesplanar.pdf}}%
    \put(11.11902441,-19.34252246){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(11.07221594,-19.34252209){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(11.03082017,-19.34252251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{treeofcorrespondecesplanar.pdf}}%
    \put(11.00011924,-19.42585753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{treeofcorrespondecesplanar.pdf}}%
    \put(10.81557128,-19.11896257){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(10.77024061,-19.11896263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(10.67643696,-19.1189623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(10.72203501,-19.11896231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{treeofcorrespondecesplanar.pdf}}%
    \put(10.83255286,-19.17426394){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{treeofcorrespondecesplanar.pdf}}%
    \put(11.16696335,-19.23985794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(11.0978663,-19.23985862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(11.23594378,-19.23985794){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(10.97391687,-19.19969615){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(10.69251514,-19.27792542){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(11.1275648,-19.54953772){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(10.92831601,-19.23714004){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(11.18324822,-19.37569634){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(10.82738386,-19.37666241){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(10.72959844,-19.23714004){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(10.9918103,-19.61483963){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(11.1048014,-19.47331234){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(10.89266236,-19.46696081){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{treeofcorrespondecesplanar.pdf}}%
    \put(12.66320582,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(12.75810188,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{treeofcorrespondecesplanar.pdf}}%
    \put(12.76122538,-18.66243401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(12.72324515,-18.66243401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{treeofcorrespondecesplanar.pdf}}%
    \put(12.91211372,-18.66463715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(12.8653067,-18.66463715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(12.8239113,-18.66463715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{treeofcorrespondecesplanar.pdf}}%
    \put(12.79321061,-18.74797179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{treeofcorrespondecesplanar.pdf}}%
    \put(12.60866,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(12.56333094,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(12.46952917,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(12.51512661,-18.4410771){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{treeofcorrespondecesplanar.pdf}}%
    \put(12.62563446,-18.49637876){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{treeofcorrespondecesplanar.pdf}}%
    \put(12.96005388,-18.56197224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(12.89095765,-18.56197224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(13.02903459,-18.56197224){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(12.76703359,-18.52181061){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(12.48563212,-18.60003964){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(12.92068152,-18.87165218){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(12.72143292,-18.55925418){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{1}$\end{tabular}}}}%
    \put(12.97636514,-18.69781047){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{7}$\end{tabular}}}}%
    \put(12.62050077,-18.69877654){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{6}$\end{tabular}}}}%
    \put(12.52271536,-18.55925418){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{5}$\end{tabular}}}}%
    \put(12.78492721,-18.93695376){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{4}$\end{tabular}}}}%
    \put(12.89791831,-18.79542647){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{3}$\end{tabular}}}}%
    \put(12.68577927,-18.78907495){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{treeofcorrespondecesplanar.pdf}}%
    \put(10.09656281,-18.2743387){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(10.19145768,-18.27433959){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{treeofcorrespondecesplanar.pdf}}%
    \put(10.19458147,-18.49569549){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(10.15660076,-18.49569592){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{treeofcorrespondecesplanar.pdf}}%
    \put(10.34546943,-18.49789849){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(10.29866091,-18.49789878){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(10.25726527,-18.49789875){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{treeofcorrespondecesplanar.pdf}}%
    \put(10.22656419,-18.58123401){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{treeofcorrespondecesplanar.pdf}}%
    \put(10.04201617,-18.27433894){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(9.99668551,-18.27433941){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(9.90288219,-18.27433898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(9.94848016,-18.27433898){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{treeofcorrespondecesplanar.pdf}}%
    \put(10.05899782,-18.3296405){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{treeofcorrespondecesplanar.pdf}}%
    \put(10.39340835,-18.39523429){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(10.3243113,-18.39523497){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(10.46238878,-18.39523429){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(10.200362,-18.3550727){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(9.91896023,-18.43330211){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(10.35400993,-18.70491427){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(10.15476074,-18.39251636){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(10.40969295,-18.53107265){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(10.05382859,-18.53203872){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(9.95604317,-18.39251636){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(10.21825503,-18.77021594){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(10.33124613,-18.62868865){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(10.11910709,-18.62233713){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{treeofcorrespondecesplanar.pdf}}%
    \put(-8.40194452,-12.40192413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(-8.30704984,-12.40192454){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{treeofcorrespondecesplanar.pdf}}%
    \put(-8.30392583,-12.62328051){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(-8.34190742,-12.62328161){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{treeofcorrespondecesplanar.pdf}}%
    \put(-8.15303779,-12.6254827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(-8.19984623,-12.62548352){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(-8.24124223,-12.62548371){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{treeofcorrespondecesplanar.pdf}}%
    \put(-8.2719436,-12.70882066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{treeofcorrespondecesplanar.pdf}}%
    \put(-8.45649094,-12.40192457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(-8.50182182,-12.40192464){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(-8.59562608,-12.40192457){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-8.5500275,-12.40192325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{treeofcorrespondecesplanar.pdf}}%
    \put(-8.43950898,-12.4572259){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{treeofcorrespondecesplanar.pdf}}%
    \put(-8.10509924,-12.52281968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(-8.1741963,-12.52282036){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(-8.03611881,-12.52281968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(-8.2981459,-12.48265832){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(-8.57954736,-12.56088749){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(-8.14449797,-12.83249989){\color[rgb]{0.08627451,0.31372549,0.08627451}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(-8.34374638,-12.52010136){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(-8.08881484,-12.65865766){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(-8.44467853,-12.65962373){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(-8.54246462,-12.52010136){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(-8.28025277,-12.89780094){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(-8.16726167,-12.75627366){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(-8.37940071,-12.74992213){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{treeofcorrespondecesplanar.pdf}}%
    \put(-9.85499553,-10.95978914){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(-9.26748324,-11.46699115){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(-10.03779684,-11.08990142){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(-9.93762477,-11.3394429){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(-9.31142467,-10.98006278){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(-9.14401588,-11.13411185){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(-9.57150809,-11.16906986){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(-9.99859376,-11.09286676){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-9.83812226,-11.03507718){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{2}$\end{tabular}}}}%
    \put(-9.61634955,-11.25915556){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-9.31693155,-11.06220427){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-9.31811135,-11.55399174){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{3}$\end{tabular}}}}%
    \put(-9.86514358,-11.34052704){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(-9.77197484,-11.26622813){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(-9.22239923,-11.1895705){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(-9.53134462,-11.36175638){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{5}$\end{tabular}}}}%
    \put(-9.56685679,-11.52804358){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{14}$\end{tabular}}}}%
    \put(-9.43827065,-11.77216767){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{16}$\end{tabular}}}}%
    \put(-9.43827059,-11.85066003){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{treeofcorrespondecesplanar.pdf}}%
    \put(-9.46650757,-11.80928322){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau$\end{tabular}}}}%
    \put(-9.79152784,-11.30182337){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_2$\end{tabular}}}}%
    \put(-9.57692106,-11.54183218){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_1$\end{tabular}}}}%
    \put(-9.51279129,-11.29808084){\color[rgb]{0.08627451,0.31372549,0.08627451}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{treeofcorrespondecesplanar.pdf}}%
    \put(0.25435759,0.91386597){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(0.84187032,0.40666304){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(0.07155601,0.78375368){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(0.17172888,0.53421124){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(0.79792837,0.89359144){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(0.96533729,0.73954261){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(0.53784455,0.70458467){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0.14568646,0.70648802){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.27771724,0.82973221){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.49300408,0.61449852){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.7648431,0.81144981){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.78416634,0.30197213){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.23477514,0.47239135){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.33737847,0.60742624){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.85570062,0.64988312){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0.59465453,0.5761734){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0.54249648,0.34561114){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{14}$\end{tabular}}}}%
    \put(0.67712048,0.10148669){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0.67712048,0.0229944){\color[rgb]{0.66666667,0.26666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{treeofcorrespondecesplanar.pdf}}%
    \put(0.64284495,0.06437187){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\tau$\end{tabular}}}}%
    \put(0.32607999,0.56475492){\color[rgb]{0.83529412,0,0}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{t_2}$\end{tabular}}}}%
    \put(0.53773989,0.31236405){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{t_1}$\end{tabular}}}}%
    \put(0.59083761,0.51011916){\color[rgb]{0.08627451,0.31372549,0.08627451}\transparent{0.86666667}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{t_3}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> weightedbracketing.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'weightedbracketing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{189.9382782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85560057)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{weightedbracketing.pdf}}%
    \put(19.87838931,-17.57329407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(20.01119148,-17.57329407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(20.05176283,-17.95237786){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(20.18588374,-17.84014686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(19.84788005,-17.57329407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(19.78677686,-17.57329407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(20.03164895,-17.84014686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(20.2528172,-17.70719055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(20.13161626,-17.84014686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(20.16579478,-17.70719055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(19.67262503,-17.57329407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(19.85127411,-17.65661838){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(19.73068392,-17.57329407){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(20.34195902,-17.70719055){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(20.07431602,-17.84014686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(19.97944773,-17.84014686){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{weightedbracketing.pdf}}%
    \put(19.93598249,-17.73643419){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(19.9446266,-18.01024368){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(20.16355027,-17.9928146){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(20.03871489,-18.14642595){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(19.76623818,-17.73138434){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$5$\end{tabular}}}}%
    \put(19.85099466,-17.86114683){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(20.24426566,-17.87305336){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(20.01595978,-17.68220338){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2$\end{tabular}}}}%
    \put(20.17346999,-18.14853737){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_3$\end{tabular}}}}%
    \put(20.0240232,-17.74634851){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_2$\end{tabular}}}}%
    \put(19.74807384,-17.84636403){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$t_1$\end{tabular}}}}%
    \put(19.70100628,-17.78957299){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$S_1$ \\\end{tabular}}}}%
    \put(20.20174558,-18.10183457){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3$\end{tabular}}}}%
    \put(20.05968072,-17.04901186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.22085237\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{weightedbracketing.pdf}}%
    \put(19.27316798,-14.10174323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(19.3893836,-14.10174323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(19.43816954,-14.47841554){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(19.57671486,-14.36196062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(19.22552054,-14.10174323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(19.17413235,-14.10174323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(19.4136329,-14.36196062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(19.63941415,-14.22768917){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(19.51549591,-14.36196062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(19.54904391,-14.22768917){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(19.05145139,-14.10174323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(19.2364177,-14.18723564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(19.11108753,-14.10174323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(19.72963185,-14.22768917){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(19.46135573,-14.36196062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(19.36395956,-14.36196062){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{weightedbracketing.pdf}}%
    \put(19.32594529,-14.27676458){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{1}$\end{tabular}}}}%
    \put(19.32594529,-14.27676458){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(19.31555374,-14.51589127){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{2}$\end{tabular}}}}%
    \put(19.31555374,-14.51589127){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(19.56250839,-14.51213487){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{3}$\end{tabular}}}}%
    \put(19.56250839,-14.51213487){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(19.42480923,-14.67087502){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{4}$\end{tabular}}}}%
    \put(19.42480923,-14.67087502){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(19.13367979,-14.24946499){\color[rgb]{1,1,1}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{5}$\end{tabular}}}}%
    \put(19.13367979,-14.24946499){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$5$\end{tabular}}}}%
    \put(19.21978894,-14.38225558){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\bm{6}$\end{tabular}}}}%
    \put(19.21978894,-14.38225558){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(19.65339014,-14.38321207){\color[rgb]{0.12941176,0.47058824,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(19.65339014,-14.38321207){\color[rgb]{0.47058824,0.26666667,0.12941176}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}%
    \put(19.40106487,-14.20733235){\color[rgb]{0.76078431,0.40784314,0.02745098}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_2,t_2$\end{tabular}}}}%
    \put(19.08611168,-14.31470257){\color[rgb]{0.57254902,0.45882353,0}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$S_1,t_1$ \\\end{tabular}}}}%
    \put(19.58685089,-14.62696402){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_3,t_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{weightedbracketing.pdf}}%
    \put(25.59260511,-7.95898136){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(25.71671632,-7.9589823){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{weightedbracketing.pdf}}%
    \put(25.72080194,-8.24848863){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(25.67112747,-8.24848916){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{weightedbracketing.pdf}}%
    \put(25.91814503,-8.25137074){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(25.8569252,-8.25137026){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(25.80278455,-8.25137081){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{weightedbracketing.pdf}}%
    \put(25.76263144,-8.36036294){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{weightedbracketing.pdf}}%
    \put(25.52126502,-7.95898144){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(25.46197797,-7.95898152){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(25.33929415,-7.95898109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(25.39893088,-7.9589811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{weightedbracketing.pdf}}%
    \put(25.54347487,-8.03130895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{weightedbracketing.pdf}}%
    \put(25.98084337,-8.11709796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(25.89047277,-8.11709885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(26.07106143,-8.11709796){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(25.7283619,-8.0645712){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(25.36032247,-8.16688562){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(25.92931482,-8.52212168){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(25.66872149,-8.11354328){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(26.00214201,-8.29475817){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(25.53671445,-8.29602167){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(25.40882294,-8.11354328){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(25.75176435,-8.60752868){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(25.89954305,-8.42242809){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(25.62209083,-8.41412107){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{weightedbracketing.pdf}}%
    \put(27.93774763,-7.07238919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(28.06186021,-7.07238919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$16$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{weightedbracketing.pdf}}%
    \put(28.06594536,-7.36189726){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$11$\end{tabular}}}}%
    \put(28.01627182,-7.36189726){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{weightedbracketing.pdf}}%
    \put(28.26328906,-7.36477871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$14$\end{tabular}}}}%
    \put(28.20207114,-7.36477871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(28.14793096,-7.36477871){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{weightedbracketing.pdf}}%
    \put(28.10777818,-7.47377034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{weightedbracketing.pdf}}%
    \put(27.86640829,-7.07238919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$13$\end{tabular}}}}%
    \put(27.80712336,-7.07238919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$12$\end{tabular}}}}%
    \put(27.68444199,-7.07238919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(27.74407792,-7.07238919){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{weightedbracketing.pdf}}%
    \put(27.88860883,-7.14471708){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{weightedbracketing.pdf}}%
    \put(28.325989,-7.23050542){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$9$\end{tabular}}}}%
    \put(28.23561949,-7.23050542){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(28.41620743,-7.23050542){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$8$\end{tabular}}}}%
    \put(28.0735418,-7.17797887){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(27.70550269,-7.28029297){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(28.27449472,-7.63552934){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(28.01390163,-7.22695052){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{1}$\end{tabular}}}}%
    \put(28.34732215,-7.40816541){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{7}$\end{tabular}}}}%
    \put(27.88189459,-7.40942891){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{6}$\end{tabular}}}}%
    \put(27.75400308,-7.22695052){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{5}$\end{tabular}}}}%
    \put(28.09694449,-7.72093591){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{4}$\end{tabular}}}}%
    \put(28.24472319,-7.53583533){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{3}$\end{tabular}}}}%
    \put(27.96727097,-7.5275283){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{weightedbracketing.pdf}}%
    \put(24.58088886,-6.85431552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(24.70499983,-6.85431678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{weightedbracketing.pdf}}%
    \put(24.70908541,-7.14382345){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(24.65941124,-7.143824){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{weightedbracketing.pdf}}%
    \put(24.90642867,-7.14670463){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(24.84520874,-7.14670508){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(24.7910682,-7.14670512){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{weightedbracketing.pdf}}%
    \put(24.7509149,-7.25569757){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{weightedbracketing.pdf}}%
    \put(24.50954846,-6.85431584){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(24.45026136,-6.85431658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(24.32757804,-6.85431585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(24.38721463,-6.85431595){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{weightedbracketing.pdf}}%
    \put(24.53175835,-6.92664369){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{weightedbracketing.pdf}}%
    \put(24.96912694,-7.01243234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(24.87875635,-7.01243323){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(25.05934501,-7.01243234){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(24.71664565,-6.95990583){\color[rgb]{0.65882353,0.41176471,0.02352941}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(24.34860616,-7.06222044){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(24.91759857,-7.41745631){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(24.65700477,-7.00887752){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(24.99042529,-7.1900924){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(24.52499772,-7.19135591){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(24.39710622,-7.00887752){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(24.74004763,-7.50286291){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(24.88782632,-7.31776233){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(24.61037411,-7.3094553){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{weightedbracketing.pdf}}%
    \put(0.38707716,0.82609279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{2}$\end{tabular}}}}%
    \put(0.51118836,0.82609186){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{16}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{weightedbracketing.pdf}}%
    \put(0.51527399,0.53658552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{11}$\end{tabular}}}}%
    \put(0.46559952,0.536585){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{weightedbracketing.pdf}}%
    \put(0.71261708,0.53370341){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{14}$\end{tabular}}}}%
    \put(0.65139725,0.53370389){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{7}$\end{tabular}}}}%
    \put(0.5972566,0.53370334){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{6}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{weightedbracketing.pdf}}%
    \put(0.55710348,0.42471121){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{15}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{weightedbracketing.pdf}}%
    \put(0.31573707,0.82609271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{13}$\end{tabular}}}}%
    \put(0.25645002,0.82609263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{12}$\end{tabular}}}}%
    \put(0.13376619,0.82609307){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{3}$\end{tabular}}}}%
    \put(0.19340293,0.82609306){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{weightedbracketing.pdf}}%
    \put(0.33794692,0.75376521){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{weightedbracketing.pdf}}%
    \put(0.77531541,0.66797619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{9}$\end{tabular}}}}%
    \put(0.68494482,0.6679753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{5}$\end{tabular}}}}%
    \put(0.86553348,0.66797619){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\scriptstyle{8}$\end{tabular}}}}%
    \put(0.52283395,0.72050296){\color[rgb]{0.83529412,0,0}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_2,t_2}$\end{tabular}}}}%
    \put(0.35222698,0.31895492){\color[rgb]{0.43921569,0.38039216,0.09019608}\transparent{0.86666697}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\bm{S_1,t_1}$ \\\end{tabular}}}}%
    \put(0.72378687,0.26295248){\color[rgb]{0.08627451,0.31372549,0.08627451}\transparent{0.86666697}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bm{S_3,t_3}$\end{tabular}}}}%
    \put(0.46319354,0.67153087){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{1}}$\end{tabular}}}}%
    \put(0.79661406,0.49031598){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{7}}$\end{tabular}}}}%
    \put(0.33118649,0.48905248){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{6}}$\end{tabular}}}}%
    \put(0.20329499,0.67153087){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{5}}$\end{tabular}}}}%
    \put(0.5462364,0.17754548){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{4}}$\end{tabular}}}}%
    \put(0.69401509,0.36264606){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\scriptstyle{\bm{3}}$\end{tabular}}}}%
    \put(0.41656288,0.37095309){\color[rgb]{0.31372549,0.17647059,0.08627451}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$\scriptstyle{\bm{2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{weightedbracketing.pdf}}%
  \end{picture}%
\endgroup%

